Lepton Flavour Violation from Yukawa Operators, Supergravity and the See-Saw mechanism

We investigate the phenomenological impact of different sources of lepton flavour violation arising from realistic models based on supergravity mediated supersymmetry breaking with Yukawa operators. We discuss four distinct sources of lepton flavour violation in such models: minimum flavour violation, arising from neutrino masses and the see-saw mechanism with RG running; supergravity flavour violation due to the non-universal structure of the supergravity model; flavour violation due to Froggatt-Nielsen (FN) fields appearing in Yukawa operators developing supersymmetry breaking F-terms and contributing in a non-universal way to soft trilinear terms; and finally heavy Higgs flavour violation arising from the heavy Higgs fields used to break the unified gauge symmetry which also appear in Yukawa operators and behave analagously to the FN fields. In order to quantify the relative effects, we study a particular type I string inspired model based on a supersymmetric Pati-Salam model arising from intersecting D-branes, supplemented by a U(1) family symmetry

==> m32_meg_hmeg.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{m32_meg_hmeg}%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,15119)(0,0)%
\put(2250,2051){\makebox(0,0)[r]{\strut{}1e-16}}%
\put(2250,3153){\makebox(0,0)[r]{\strut{}1e-14}}%
\put(2250,4255){\makebox(0,0)[r]{\strut{}1e-12}}%
\put(2250,5356){\makebox(0,0)[r]{\strut{}1e-10}}%
\put(2250,6458){\makebox(0,0)[r]{\strut{}1e-08}}%
\put(2250,7560){\makebox(0,0)[r]{\strut{}1e-06}}%
\put(4305,1000){\makebox(0,0){\strut{}500}}%
\put(6110,1000){\makebox(0,0){\strut{}1000}}%
\put(7915,1000){\makebox(0,0){\strut{}1500}}%
\put(9720,1000){\makebox(0,0){\strut{}2000}}%
\put(500,4530){\rotatebox{90}{\makebox(0,0){\strut{}$\mathrm{BR}(\mu\rightarrow e\gamma)$}}}%
\put(6110,250){\makebox(0,0){\strut{}$m_{3/2}$}}%
\put(2861,2051){\makebox(0,0)[l]{\strut{}Point C}}%
\put(9470,2051){\makebox(0,0)[r]{\strut{}}}%
\put(9470,3153){\makebox(0,0)[r]{\strut{}}}%
\put(9470,4255){\makebox(0,0)[r]{\strut{}}}%
\put(9470,5356){\makebox(0,0)[r]{\strut{}}}%
\put(9470,6458){\makebox(0,0)[r]{\strut{}}}%
\put(9470,7560){\makebox(0,0)[r]{\strut{}}}%
\put(11603,1000){\makebox(0,0){\strut{}500}}%
\put(13485,1000){\makebox(0,0){\strut{}1000}}%
\put(15368,1000){\makebox(0,0){\strut{}1500}}%
\put(17250,1000){\makebox(0,0){\strut{}2000}}%
\put(13485,250){\makebox(0,0){\strut{}$m_{3/2}$}}%
\put(10097,2051){\makebox(0,0)[l]{\strut{}Point D}}%
\put(2250,8202){\makebox(0,0)[r]{\strut{}1e-16}}%
\put(2250,9485){\makebox(0,0)[r]{\strut{}1e-14}}%
\put(2250,10769){\makebox(0,0)[r]{\strut{}1e-12}}%
\put(2250,12053){\makebox(0,0)[r]{\strut{}1e-10}}%
\put(2250,13336){\makebox(0,0)[r]{\strut{}1e-08}}%
\put(2250,14620){\makebox(0,0)[r]{\strut{}1e-06}}%
\put(4305,7060){\makebox(0,0){\strut{}}}%
\put(6110,7060){\makebox(0,0){\strut{}}}%
\put(7915,7060){\makebox(0,0){\strut{}}}%
\put(9720,7060){\makebox(0,0){\strut{}}}%
\put(500,11090){\rotatebox{90}{\makebox(0,0){\strut{}$\mathrm{BR}(\mu\rightarrow e\gamma)$}}}%
\put(2861,8202){\makebox(0,0)[l]{\strut{}Point A}}%
\put(9470,8202){\makebox(0,0)[r]{\strut{}}}%
\put(9470,9485){\makebox(0,0)[r]{\strut{}}}%
\put(9470,10769){\makebox(0,0)[r]{\strut{}}}%
\put(9470,12053){\makebox(0,0)[r]{\strut{}}}%
\put(9470,13336){\makebox(0,0)[r]{\strut{}}}%
\put(9470,14620){\makebox(0,0)[r]{\strut{}}}%
\put(11603,7060){\makebox(0,0){\strut{}}}%
\put(13485,7060){\makebox(0,0){\strut{}}}%
\put(15368,7060){\makebox(0,0){\strut{}}}%
\put(17250,7060){\makebox(0,0){\strut{}}}%
\put(10097,8202){\makebox(0,0)[l]{\strut{}Point B}}%
\end{picture}%
\endinput


==> m32_meg_lmeg.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{m32_meg_lmeg}%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,15119)(0,0)%
\put(2250,2257){\makebox(0,0)[r]{\strut{}1e-16}}%
\put(2250,3015){\makebox(0,0)[r]{\strut{}1e-15}}%
\put(2250,3772){\makebox(0,0)[r]{\strut{}1e-14}}%
\put(2250,4530){\makebox(0,0)[r]{\strut{}1e-13}}%
\put(2250,5287){\makebox(0,0)[r]{\strut{}1e-12}}%
\put(2250,6045){\makebox(0,0)[r]{\strut{}1e-11}}%
\put(2250,6802){\makebox(0,0)[r]{\strut{}1e-10}}%
\put(2250,7560){\makebox(0,0)[r]{\strut{}1e-09}}%
\put(4305,1000){\makebox(0,0){\strut{}500}}%
\put(6110,1000){\makebox(0,0){\strut{}1000}}%
\put(7915,1000){\makebox(0,0){\strut{}1500}}%
\put(9720,1000){\makebox(0,0){\strut{}2000}}%
\put(500,4530){\rotatebox{90}{\makebox(0,0){\strut{}$\mathrm{BR}(\mu\rightarrow e\gamma)$}}}%
\put(6110,250){\makebox(0,0){\strut{}$m_{3/2}$}}%
\put(2861,2257){\makebox(0,0)[l]{\strut{}Point C}}%
\put(9470,2257){\makebox(0,0)[r]{\strut{}}}%
\put(9470,3015){\makebox(0,0)[r]{\strut{}}}%
\put(9470,3772){\makebox(0,0)[r]{\strut{}}}%
\put(9470,4530){\makebox(0,0)[r]{\strut{}}}%
\put(9470,5287){\makebox(0,0)[r]{\strut{}}}%
\put(9470,6045){\makebox(0,0)[r]{\strut{}}}%
\put(9470,6802){\makebox(0,0)[r]{\strut{}}}%
\put(9470,7560){\makebox(0,0)[r]{\strut{}}}%
\put(11603,1000){\makebox(0,0){\strut{}500}}%
\put(13485,1000){\makebox(0,0){\strut{}1000}}%
\put(15368,1000){\makebox(0,0){\strut{}1500}}%
\put(17250,1000){\makebox(0,0){\strut{}2000}}%
\put(13485,250){\makebox(0,0){\strut{}$m_{3/2}$}}%
\put(10097,2257){\makebox(0,0)[l]{\strut{}Point D}}%
\put(2250,8442){\makebox(0,0)[r]{\strut{}1e-16}}%
\put(2250,9325){\makebox(0,0)[r]{\strut{}1e-15}}%
\put(2250,10207){\makebox(0,0)[r]{\strut{}1e-14}}%
\put(2250,11090){\makebox(0,0)[r]{\strut{}1e-13}}%
\put(2250,11972){\makebox(0,0)[r]{\strut{}1e-12}}%
\put(2250,12855){\makebox(0,0)[r]{\strut{}1e-11}}%
\put(2250,13737){\makebox(0,0)[r]{\strut{}1e-10}}%
\put(2250,14620){\makebox(0,0)[r]{\strut{}1e-09}}%
\put(4305,7060){\makebox(0,0){\strut{}}}%
\put(6110,7060){\makebox(0,0){\strut{}}}%
\put(7915,7060){\makebox(0,0){\strut{}}}%
\put(9720,7060){\makebox(0,0){\strut{}}}%
\put(500,11090){\rotatebox{90}{\makebox(0,0){\strut{}$\mathrm{BR}(\mu\rightarrow e\gamma)$}}}%
\put(2861,8442){\makebox(0,0)[l]{\strut{}Point A}}%
\put(9470,8442){\makebox(0,0)[r]{\strut{}}}%
\put(9470,9325){\makebox(0,0)[r]{\strut{}}}%
\put(9470,10207){\makebox(0,0)[r]{\strut{}}}%
\put(9470,11090){\makebox(0,0)[r]{\strut{}}}%
\put(9470,11972){\makebox(0,0)[r]{\strut{}}}%
\put(9470,12855){\makebox(0,0)[r]{\strut{}}}%
\put(9470,13737){\makebox(0,0)[r]{\strut{}}}%
\put(9470,14620){\makebox(0,0)[r]{\strut{}}}%
\put(11603,7060){\makebox(0,0){\strut{}}}%
\put(13485,7060){\makebox(0,0){\strut{}}}%
\put(15368,7060){\makebox(0,0){\strut{}}}%
\put(17250,7060){\makebox(0,0){\strut{}}}%
\put(10097,8442){\makebox(0,0)[l]{\strut{}Point B}}%
\end{picture}%
\endinput


==> m32_tmg.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{m32_tmg}%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,15119)(0,0)%
\put(2500,2257){\makebox(0,0)[r]{\strut{}1e-11}}%
\put(2500,3015){\makebox(0,0)[r]{\strut{}1e-10}}%
\put(2500,3772){\makebox(0,0)[r]{\strut{}1e-09}}%
\put(2500,4530){\makebox(0,0)[r]{\strut{}1e-08}}%
\put(2500,5287){\makebox(0,0)[r]{\strut{}1e-07}}%
\put(2500,6045){\makebox(0,0)[r]{\strut{}1e-06}}%
\put(2500,6802){\makebox(0,0)[r]{\strut{}1e-05}}%
\put(2500,7560){\makebox(0,0)[r]{\strut{}0.0001}}%
\put(4492,1000){\makebox(0,0){\strut{}500}}%
\put(6235,1000){\makebox(0,0){\strut{}1000}}%
\put(7977,1000){\makebox(0,0){\strut{}1500}}%
\put(9720,1000){\makebox(0,0){\strut{}2000}}%
\put(500,4530){\rotatebox{90}{\makebox(0,0){\strut{}$\mathrm{BR}(\tau\rightarrow\mu\gamma)$}}}%
\put(6235,250){\makebox(0,0){\strut{}$m_{3/2}$}}%
\put(3098,3015){\makebox(0,0)[l]{\strut{}Point C}}%
\put(9470,2257){\makebox(0,0)[r]{\strut{}}}%
\put(9470,3015){\makebox(0,0)[r]{\strut{}}}%
\put(9470,3772){\makebox(0,0)[r]{\strut{}}}%
\put(9470,4530){\makebox(0,0)[r]{\strut{}}}%
\put(9470,5287){\makebox(0,0)[r]{\strut{}}}%
\put(9470,6045){\makebox(0,0)[r]{\strut{}}}%
\put(9470,6802){\makebox(0,0)[r]{\strut{}}}%
\put(9470,7560){\makebox(0,0)[r]{\strut{}}}%
\put(11603,1000){\makebox(0,0){\strut{}500}}%
\put(13485,1000){\makebox(0,0){\strut{}1000}}%
\put(15368,1000){\makebox(0,0){\strut{}1500}}%
\put(17250,1000){\makebox(0,0){\strut{}2000}}%
\put(13485,250){\makebox(0,0){\strut{}$m_{3/2}$}}%
\put(10097,3015){\makebox(0,0)[l]{\strut{}Point D}}%
\put(2500,8442){\makebox(0,0)[r]{\strut{}1e-11}}%
\put(2500,9325){\makebox(0,0)[r]{\strut{}1e-10}}%
\put(2500,10207){\makebox(0,0)[r]{\strut{}1e-09}}%
\put(2500,11090){\makebox(0,0)[r]{\strut{}1e-08}}%
\put(2500,11972){\makebox(0,0)[r]{\strut{}1e-07}}%
\put(2500,12855){\makebox(0,0)[r]{\strut{}1e-06}}%
\put(2500,13737){\makebox(0,0)[r]{\strut{}1e-05}}%
\put(2500,14620){\makebox(0,0)[r]{\strut{}0.0001}}%
\put(4492,7060){\makebox(0,0){\strut{}}}%
\put(6235,7060){\makebox(0,0){\strut{}}}%
\put(7977,7060){\makebox(0,0){\strut{}}}%
\put(9720,7060){\makebox(0,0){\strut{}}}%
\put(500,11090){\rotatebox{90}{\makebox(0,0){\strut{}$\mathrm{BR}(\tau\rightarrow\mu\gamma)$}}}%
\put(3098,9325){\makebox(0,0)[l]{\strut{}Point A}}%
\put(9470,8442){\makebox(0,0)[r]{\strut{}}}%
\put(9470,9325){\makebox(0,0)[r]{\strut{}}}%
\put(9470,10207){\makebox(0,0)[r]{\strut{}}}%
\put(9470,11090){\makebox(0,0)[r]{\strut{}}}%
\put(9470,11972){\makebox(0,0)[r]{\strut{}}}%
\put(9470,12855){\makebox(0,0)[r]{\strut{}}}%
\put(9470,13737){\makebox(0,0)[r]{\strut{}}}%
\put(9470,14620){\makebox(0,0)[r]{\strut{}}}%
\put(11603,7060){\makebox(0,0){\strut{}}}%
\put(13485,7060){\makebox(0,0){\strut{}}}%
\put(15368,7060){\makebox(0,0){\strut{}}}%
\put(17250,7060){\makebox(0,0){\strut{}}}%
\put(10097,9325){\makebox(0,0)[l]{\strut{}Point B}}%
\end{picture}%
\endinput

